SynFuzz: Efficient Concolic Execution via Branch Condition Synthesis

Concolic execution is a powerful program analysis technique for exploring execution paths in a systematic manner. Compare to random-mutation-based fuzzing, concolic execution is especially good at exploring paths that are guarded by complex and tight branch predicates (e.g., (a*b) == 0xdeadbeef). The drawback, however, is that concolic execution engines are much slower than native execution. One major source of the slowness is that concolic execution engines have to the interpret instructions to maintain the symbolic expression of program variables. In this work, we propose SynFuzz, a novel approach to perform scalable concolic execution. SynFuzz achieves this goal by replacing interpretation with dynamic taint analysis and program synthesis. In particular, to flip a conditional branch, SynFuzz first uses operation-aware taint analysis to record a partial expression (i.e., a sketch) of its branch predicate. Then it uses oracle-guided program synthesis to reconstruct the symbolic expression based on input-output pairs. The last step is the same as traditional concolic execution - SynFuzz consults a SMT solver to generate an input that can flip the target branch. By doing so, SynFuzz can achieve an execution speed that is close to fuzzing while retain concolic execution's capability of flipping complex branch predicates. We have implemented a prototype of SynFuzz and evaluated it with three sets of programs: real-world applications, the LAVA-M benchmark, and the Google Fuzzer Test Suite (FTS). The evaluation results showed that SynFuzz was much more scalable than traditional concolic execution engines, was able to find more bugs in LAVA-M than most state-of-the-art concolic execution engine (QSYM), and achieved better code coverage on real-world applications and FTS.

==> code/constants.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{n}{c0} \PY{o}{=} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mh}{0x3f}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}
\PY{n}{c1} \PY{o}{=} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mh}{0x1f}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}
\PY{n}{c2} \PY{o}{=} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{,}\PY{l+m+mi}{32}\PY{p}{)}
\end{Verbatim}


==> code/orig.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kt}{int} \PY{n}{c} \PY{o}{=} \PY{p}{(}\PY{n}{utf}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{\PYZam{}} \PY{l+m+mh}{0x1f}\PY{p}{)} \PY{o}{\PYZlt{}}\PY{o}{\PYZlt{}} \PY{l+m+mi}{6}\PY{p}{;}
\PY{n}{c} \PY{o}{|}\PY{o}{=} \PY{n}{utf}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{\PYZam{}} \PY{l+m+mh}{0x3f}\PY{p}{;}
\PY{k}{if} \PY{p}{(}\PY{n}{c} \PY{o}{=}\PY{o}{=} \PY{l+m+mi}{254}\PY{p}{)} \PY{p}{\PYZob{}} \PY{c+c1}{// target predicate}
  \PY{c+c1}{// target code to reach below}
  \PY{c+c1}{// ...}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/solve.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{n}{s} \PY{o}{=} \PY{n}{z3}\PY{o}{.}\PY{n}{Solver}\PY{p}{(}\PY{p}{)}
\PY{n}{s}\PY{o}{.}\PY{n}{add}\PY{p}{(}\PY{n}{temp\PYZus{}f\PYZus{}3\PYZus{}lhs}\PY{p}{(}\PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{,} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{)}
    \PY{o}{==} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{32}\PY{p}{)}\PY{p}{)} \PY{c+c1}{\PYZsh{} utf[0] = 0, utf[1] = 0, c = 0}
\PY{n}{s}\PY{o}{.}\PY{n}{add}\PY{p}{(}\PY{n}{temp\PYZus{}f\PYZus{}3\PYZus{}lhs}\PY{p}{(}\PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{,} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{)}
    \PY{o}{==} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{65}\PY{p}{,}\PY{l+m+mi}{32}\PY{p}{)}\PY{p}{)} \PY{c+c1}{\PYZsh{} utf[0] = 1, utf[1] = 1, c = 65}
\PY{n}{s}\PY{o}{.}\PY{n}{add}\PY{p}{(}\PY{n}{temp\PYZus{}f\PYZus{}3\PYZus{}lhs}\PY{p}{(}\PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{,} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{)}
    \PY{o}{==} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{130}\PY{p}{,}\PY{l+m+mi}{32}\PY{p}{)}\PY{p}{)} \PY{c+c1}{\PYZsh{} utf[0] = 2, utf[1] = 2, c = 138}
\PY{n}{s}\PY{o}{.}\PY{n}{add}\PY{p}{(}\PY{n}{temp\PYZus{}f\PYZus{}3\PYZus{}lhs}\PY{p}{(}\PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{255}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{,} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{255}\PY{p}{,}\PY{l+m+mi}{8}\PY{p}{)}\PY{p}{)}
    \PY{o}{==} \PY{n}{BitVecVal}\PY{p}{(}\PY{l+m+mi}{2047}\PY{p}{,}\PY{l+m+mi}{32}\PY{p}{)}\PY{p}{)} \PY{c+c1}{\PYZsh{} utf[0] = 255, utf[1] = 255, c = 2047}
\PY{c+c1}{\PYZsh{} ...}
\PY{k}{if} \PY{n}{s}\PY{o}{.}\PY{n}{check}\PY{p}{(}\PY{p}{)} \PY{o}{==} \PY{n}{sat}\PY{p}{:}
    \PY{c+c1}{\PYZsh{} extract assignment from s.model()}
\end{Verbatim}


==> code/synth.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{n}{c0} \PY{o}{=} \PY{n}{BitVec}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{c0}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+m+mi}{8}\PY{p}{)}
\PY{n}{c1} \PY{o}{=} \PY{n}{BitVec}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{c1}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+m+mi}{8}\PY{p}{)}
\PY{n}{c2} \PY{o}{=} \PY{n}{BitVec}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{c2}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+m+mi}{8}\PY{p}{)}
\PY{k}{def} \PY{n+nf}{temp\PYZus{}f\PYZus{}3\PYZus{}lhs}\PY{p}{(}\PY{n}{v17}\PY{p}{,} \PY{n}{v18}\PY{p}{)}\PY{p}{:}
  \PY{n}{v76} \PY{o}{=} \PY{n}{c0} \PY{o}{\PYZam{}} \PY{n}{v18}
  \PY{n}{v77} \PY{o}{=} \PY{n}{c1} \PY{o}{\PYZam{}} \PY{n}{v17}
  \PY{n}{v78} \PY{o}{=} \PY{n}{ZeroExt}\PY{p}{(}\PY{l+m+mi}{32} \PY{o}{\PYZhy{}} \PY{n}{v77}\PY{o}{.}\PY{n}{size}\PY{p}{(}\PY{p}{)}\PY{p}{,} \PY{n}{v77}\PY{p}{)}
  \PY{n}{v79} \PY{o}{=} \PY{n}{v78} \PY{o}{\PYZlt{}\PYZlt{}} \PY{n}{c2}
  \PY{n}{v80} \PY{o}{=} \PY{n}{ZeroExt}\PY{p}{(}\PY{l+m+mi}{32} \PY{o}{\PYZhy{}} \PY{n}{v76}\PY{o}{.}\PY{n}{size}\PY{p}{(}\PY{p}{)}\PY{p}{,} \PY{n}{v76}\PY{p}{)}
  \PY{n}{v81} \PY{o}{=} \PY{n}{v79} \PY{o}{|} \PY{n}{v80}
  \PY{k}{return} \PY{n}{v81}
\end{Verbatim}

